Approximate Message Passing for Multi-Preamble Detection in OTFS Random Access

This article addresses the problem of multiple preamble detection in random access systems based on orthogonal time frequency space (OTFS) signaling. This challenge is formulated as a structured sparse recovery problem in the complex domain. To tackle it, the authors propose a new approximate message passing (AMP) algorithm that enforces double sparsity: the sparse selection of preambles and the inherent sparsity of OTFS signals in the delay-Doppler domain. From an algorithmic standpoint, the non-separable complex sparsity constraint necessitates a careful derivation and leads to the design of a novel AMP denoiser. Simulation results demonstrate that the proposed method achieves robust detection performance and delivers significant gains over state-of-the-art techniques.

==> Figures/Plot_AMPvsOST_OTFS_VarSNR_rho0_2_delta0_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=18,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$P_\mathrm{md}$},
ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
tick label style={black, semithick, font=\large},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \large, legend pos = south west}
]

\addplot [color=red, line width = 1.5pt,mark=square, mark size = 3pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.546315789473684\\
2	0.424736842105263\\
4	0.33078947368421\\
6	0.223684210526316\\
8	0.153684210526316\\
10	0.102105263157895\\
12	0.0805263157894737\\
14	0.0663157894736843\\
16	0.0562793121417404\\
18	0.0463659147869674\\
20	0.0445154943433349\\
};
\addlegendentry{OST}

\addplot [color=blue, dashed, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
table[row sep=crcr]{%
0   0.777105263157895\\
2   0.775526315789473\\
4   0.746315789473685\\
6   0.697105263157895\\
8   0.650789473684210\\
10  0.570263157894737\\
12  0.479210526315790\\
14  0.376578947368421\\
16  0.296578947368421\\
18  0.228421052631579\\
};
\addlegendentry{CL-AMP}

\addplot [color=blue, dash dot, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0   0.704736842105263\\	
2   0.642368421052631\\	
4   0.560263157894737\\
6   0.475526315789474\\
8   0.370526315789474\\
10  0.259473684210526\\
12  0.172894736842105\\	
14  0.100263157894737\\	
16  0.0668214654282766\\
18  0.0417259364627785\\
};
\addlegendentry{CGL-AMP}

\addplot [color=blue, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0   0.767894736842105\\	
2   0.700263157894737\\
4   0.591052631578947\\
6   0.418684210526316\\
8   0.227368421052632\\
10  0.0719298245614035\\
12  0.0176925364258103\\
14  0.00302033492822965\\
16  0.000250000000000000\\	
%18   1.31578947368421e-05\\
};
\addlegendentry{CSGL-AMP}

\end{axis}
\end{tikzpicture}%

==> Figures/Plot_AMPvsOST_OTFS_VarSNR_rho0_3_delta0_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$P_\mathrm{md}$},
ytick = {1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
tick label style={black, semithick, font=\large},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \large, legend pos = south west}
]
% \addplot [color=red, line width = 1.2pt, mark=o, mark size = 3pt, mark options={solid, red}]
%   table[row sep=crcr]{%
% 0	0.537\\
% 2	0.4105\\
% 4	0.2605\\
% 6	0.154901960784314\\
% 8	0.0662393162393162\\
% 10	0.0271226415094339\\
% 12	0.00766917293233081\\
% 14	0.00297441998810231\\
% %16	0.00111061750333185\\
% 18	0\\
% 20	0\\
% };
% \addlegendentry{OST - $\rho_\mathrm{B}= 0.175, \delta = 0.5$}

\addplot [color=red, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.434761904761905\\
2	0.331904761904762\\
4	0.222380952380952\\
6	0.120952380952381\\
8	0.0479853479853479\\
10	0.0217174736003188\\
12	0.00628219625581102\\
14	0.00154557116582433\\
%16	0.00056563085516315\\
18	0\\
20	0\\
};
\addlegendentry{OST}

\addplot [color=blue, dashed, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
% 0   0.605714285714286\\	
% 2   0.512857142857143\\	
% 4   0.411904761904762\\
% 6   0.266666666666666\\
% 8   0.0990476190476190\\	
% 10  0.0158730158730159\\
0   0.609523809523810\\
2   0.529523809523810\\
4   0.414285714285714\\
6   0.268571428571428\\
8   0.103693813974188\\	
10  0.0170739348370927\\
11  0.002599742599743\\
};
\addlegendentry{CL-AMP}

\addplot [color=blue, dash dot, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0   0.470952380952381\\	
2   0.368571428571428\\
4   0.252380952380952\\
6   0.131652661064426\\
8   0.0472739820565907\\
10  0.00489269970450031\\
11  6.428571428571436e-04\\
};
\addlegendentry{CGL-AMP}

\addplot [color=blue, line width = 1.5pt, mark=square, mark size = 3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
% 0	0.667619047619048\\
% 2	0.61\\
% 4	0.475714285714286\\
% 6	0.255238095238095\\
% 8	0.0642857142857142\\
% 10	0.003494975972040\\
% 11  3.195909236177696e-04\\
0   0.660952380952381\\	
2   0.595714285714286\\
4   0.468095238095238\\
6   0.272857142857142\\
8   0.0600907029478457\\
10  0.00443169968717413\\	
11  0.000404761904761905\\
};
\addlegendentry{CSGL-AMP}

\end{axis}
\end{tikzpicture}%

==> Figures/Plot_AMPvsOST_OTFS_VarSparsityVarMeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.056,
xmax=0.95,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Measurement Ratio $\delta$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={$\rho_\mathrm{G}$},
axis background/.style={fill=white},
tick label style={black, semithick, font=\large},
% title style={font=\bfseries},
% title={$\text{Valid (}\rho\text{, }\delta\text{) pairs with P}_{\text{md}}\text{ }\leq\text{ 0.01}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\large, legend pos = north west}
]
\addplot [color=red, dashed, line width = 1.7pt, name path=OST10]
  table[row sep=crcr]{%
% 0.3	0.05\\
% 0.4	0.05\\
% 0.5	0.1\\
% 0.6	0.1\\
% 0.7	0.15\\
% 0.8	0.2\\
% 0.9	0.2\\
% 1	0.25\\
0.056 0.008\\
0.1 0.01\\
0.2 0.03\\
0.3	0.05\\
0.475	0.0921875\\
0.65	0.11875\\
0.825	0.2\\
1	0.25\\
};
\addlegendentry{OST - SNR = $10~\mathrm{dB}$}

\addplot [color=red, solid, line width = 1.7pt, name path=OST20]
  table[row sep=crcr]{%
% 0.2	0.05\\
% 0.3	0.1\\
% 0.4	0.15\\
% 0.5	0.25\\
% 0.6	0.3\\
% 0.7	0.35\\
% 0.8	0.45\\
% 0.9	0.55\\
% 1	0.95\\
0.0560 0.02\\
0.1 0.04\\
0.2	0.05\\
0.3	0.1\\
0.475	0.228125\\
0.65	0.322916666666667\\
0.825	0.4721875\\
0.9 0.53\\
0.92 0.55\\
0.95 0.60\\
1	0.95\\
};
\addlegendentry{OST - SNR = $20~\mathrm{dB}$}

\addplot [color=blue, dashed, line width = 1.7pt, name path=AMP10]
  table[row sep=crcr]{%
0.056 0.04\\
0.1 0.04\\
0.2	0.05\\
0.3	0.1\\
0.475	0.2\\
% 0.65	0.3\\
% 0.825	0.35\\
% 1	0.4\\
0.6 0.26\\
0.7 0.288\\
0.8 0.34\\
0.85 0.37\\
0.95 0.39\\   
};
\addlegendentry{CSGL-AMP - SNR = $10~\mathrm{dB}$}

\addplot [color=blue, solid, line width = 1.7pt, name path=AMP20]
  table[row sep=crcr]{%
0.056 0.04\\
0.1	0.08\\
0.2 0.15\\	
0.4	0.3\\
0.6	0.5\\
0.8 0.7\\
0.9 0.84\\
0.95 0.89\\
};
\addlegendentry{CSGL-AMP - SNR = $20~\mathrm{dB}$}

% X-axis (y=0), define as path "axis"
\path[name path=axis] (axis cs:0.056,0) -- (axis cs:0.95,0);

\addplot [red,opacity=0.025] fill between[of=OST10 and axis];
\addplot [red,opacity=0.025] fill between[of=OST20 and axis];
\addplot [blue,opacity=0.025] fill between[of=AMP10 and axis];
\addplot [blue,opacity=0.025] fill between[of=AMP20 and axis];

\end{axis}
\end{tikzpicture}%
